Semantic Communication for Task Execution and Data Reconstruction in Multi-View Scenarios

Semantic communication has gained significant attention with the advances in machine learning. Most semantic communication works focus on either task execution or data reconstruction, with some recent works combining the two. In this work, we propose a semantic communication system for concurrent task execution and data reconstruction for a multi-view scenario, which we formulate as the maximization of mutual information. To investigate the trade-off between the two objectives, we formulate a joint objective as a convex combination of task execution and data reconstruction. We show that under specific assumptions, the \ac{SSIM} loss can be obtained from the mutual information maximization objective for data reconstruction, which takes human visual perception into account. Furthermore, for constant resource use, we show that by increasing the weight of the reconstruction objective up to a certain point, the task execution performance can be kept nearly constant, while the data reconstruction can be significantly improved.

==> tikz/results/alpha_beta_training_stability.tikz <==
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{firebrick2045117}{RGB}{204,51,17}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab15315351}{RGB}{153,153,51}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\pgfplotsset{
    alpha_0_beta_0/.style={
        line width=1.0pt, skyblue136204238,mark=square,mark repeat=50
    },
    Alpha_0_75_Beta_0/.style={ 
        line width=1.0pt, darkcyan0119187,mark=square,mark repeat=50
    },
    Alpha_1_Beta_0/.style={ 
        line width=1.0pt, darkslateblue5134136,mark=square,mark repeat=50
    },
    Alpha_0_Beta_1/.style={ 
        line width=1.0pt, indianred204102119,mark=o,mark repeat=50
    },
    Alpha_0_75_Beta_1/.style={  
        line width=1.0pt, firebrick2045117,mark=o,mark repeat=50
    },
    Alpha_1_Beta_1/.style={  
        line width=1.0pt, brown1363485,mark=o,mark repeat=50
    },
}
\begin{axis}[
width=0.5\textwidth,
height=4.5cm,
legend cell align={left},
legend style={
    draw=black,
    fill=white,
    fill opacity=1,
    font=\footnotesize,
    at={(0.42,1.46)}, %at={(0.45,-0.57)},
    anchor=north,
    %legend rows=1,
    legend columns=2, %6
    %legend rows=2,
    %legend columns=3
  },
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\hspace{-1pt}Classification accuracy},
ymajorgrids,
ymin=0.0, ymax=0.8,
%ymode=log,
ytick style={color=black},
ytick={0.8,0.7,0.6,0.6,0.5,0.5,0.4,0.4,0.3,0.3,0.2,0.1,0},
]

\addplot [alpha_0_beta_0]
table {
0 0.449699997901917
1 0.536499977111816
2 0.579100012779236
3 0.62279999256134
4 0.648599982261658
5 0.665499985218048
6 0.674499988555908
7 0.683200001716614
8 0.688000023365021
9 0.667800009250641
10 0.681599974632263
11 0.682299971580505
12 0.676999986171722
13 0.675499975681305
14 0.677500009536743
15 0.671500027179718
16 0.683499991893768
17 0.689300000667572
18 0.680299997329712
19 0.699699997901917
20 0.69980001449585
21 0.699699997901917
22 0.702499985694885
23 0.708899974822998
24 0.707799971103668
25 0.704299986362457
26 0.704900026321411
27 0.701399981975555
28 0.706799983978271
29 0.711700022220612
30 0.705099999904633
31 0.707599997520447
32 0.710900008678436
33 0.704699993133545
34 0.706499993801117
35 0.70389997959137
36 0.703400015830994
37 0.703100025653839
38 0.706700026988983
39 0.710399985313416
40 0.706499993801117
41 0.706700026988983
42 0.705999970436096
43 0.706099987030029
44 0.706099987030029
45 0.703400015830994
46 0.705200016498566
47 0.703999996185303
48 0.702700018882751
49 0.703299999237061
50 0.705099999904633
51 0.705699980258942
52 0.700200021266937
53 0.706399977207184
54 0.702700018882751
55 0.703800022602081
56 0.711199998855591
57 0.703599989414215
58 0.703499972820282
59 0.704800009727478
60 0.700100004673004
61 0.706300020217896
62 0.703800022602081
63 0.703199982643127
64 0.710900008678436
65 0.703100025653839
66 0.705999970436096
67 0.706900000572205
68 0.705399990081787
69 0.707199990749359
70 0.705999970436096
71 0.703299999237061
72 0.705099999904633
73 0.705600023269653
74 0.705099999904633
75 0.707899987697601
76 0.704599976539612
77 0.705200016498566
78 0.705600023269653
79 0.706700026988983
80 0.704500019550323
81 0.709500014781952
82 0.707400023937225
83 0.707199990749359
84 0.707400023937225
85 0.705600023269653
86 0.708100020885468
87 0.705200016498566
88 0.707000017166138
89 0.70440000295639
90 0.704900026321411
91 0.709399998188019
92 0.707199990749359
93 0.709299981594086
94 0.706499993801117
95 0.703999996185303
96 0.707000017166138
97 0.704500019550323
98 0.708599984645844
99 0.706900000572205
100 0.704800009727478
101 0.707099974155426
102 0.706900000572205
103 0.712499976158142
104 0.707899987697601
105 0.705200016498566
106 0.707899987697601
107 0.70770001411438
108 0.706700026988983
109 0.706799983978271
110 0.708700001239777
111 0.708999991416931
112 0.705799996852875
113 0.711899995803833
114 0.707400023937225
115 0.704900026321411
116 0.705299973487854
117 0.709699988365173
118 0.705399990081787
119 0.70959997177124
120 0.70660001039505
121 0.706499993801117
122 0.707899987697601
123 0.705699980258942
124 0.712800025939941
125 0.705900013446808
126 0.70389997959137
127 0.708899974822998
128 0.708400011062622
129 0.704500019550323
130 0.711000025272369
131 0.705600023269653
132 0.709800004959106
133 0.71069997549057
134 0.704299986362457
135 0.708400011062622
136 0.703999996185303
137 0.705600023269653
138 0.70770001411438
139 0.706499993801117
140 0.708899974822998
141 0.70279997587204
142 0.705200016498566
143 0.707400023937225
144 0.711600005626678
145 0.702700018882751
146 0.711300015449524
147 0.712999999523163
148 0.709299981594086
149 0.704200029373169
150 0.710099995136261
151 0.71069997549057
152 0.708400011062622
153 0.706499993801117
154 0.709299981594086
155 0.707199990749359
156 0.70880001783371
157 0.70990002155304
158 0.703800022602081
159 0.70660001039505
160 0.707599997520447
161 0.701399981975555
162 0.707199990749359
163 0.703299999237061
164 0.707300007343292
165 0.708299994468689
166 0.708999991416931
167 0.70389997959137
168 0.704599976539612
169 0.710200011730194
170 0.712000012397766
171 0.703800022602081
172 0.704699993133545
173 0.709500014781952
174 0.70440000295639
175 0.705900013446808
176 0.707599997520447
177 0.705600023269653
178 0.708599984645844
179 0.712000012397766
180 0.705299973487854
181 0.704599976539612
182 0.70880001783371
183 0.705699980258942
184 0.708199977874756
185 0.706200003623962
186 0.709299981594086
187 0.711000025272369
188 0.70550000667572
189 0.706799983978271
190 0.707400023937225
191 0.706799983978271
192 0.710900008678436
193 0.705600023269653
194 0.701300024986267
195 0.707599997520447
196 0.706300020217896
197 0.706300020217896
198 0.705900013446808
199 0.706900000572205
200 0.711099982261658
201 0.701900005340576
202 0.704999983310699
203 0.706499993801117
204 0.709800004959106
205 0.712499976158142
206 0.707899987697601
207 0.708999991416931
208 0.70990002155304
209 0.705299973487854
210 0.704599976539612
211 0.708100020885468
212 0.709399998188019
213 0.704999983310699
214 0.708199977874756
215 0.708199977874756
216 0.704999983310699
217 0.70550000667572
218 0.705999970436096
219 0.704699993133545
220 0.70880001783371
221 0.705600023269653
222 0.710300028324127
223 0.703100025653839
224 0.701300024986267
225 0.707400023937225
226 0.705799996852875
227 0.703999996185303
228 0.712599992752075
229 0.707199990749359
230 0.705799996852875
231 0.707899987697601
232 0.707599997520447
233 0.703000009059906
234 0.708400011062622
235 0.704999983310699
236 0.709299981594086
237 0.708000004291534
238 0.708899974822998
239 0.708400011062622
240 0.703299999237061
241 0.707899987697601
242 0.708700001239777
243 0.704900026321411
244 0.708999991416931
245 0.706799983978271
246 0.70660001039505
247 0.70660001039505
248 0.704500019550323
249 0.707199990749359
250 0.704699993133545
251 0.707300007343292
252 0.707499980926514
253 0.709500014781952
254 0.704800009727478
255 0.70990002155304
256 0.70770001411438
257 0.704599976539612
258 0.710200011730194
259 0.711000025272369
260 0.706200003623962
261 0.705099999904633
262 0.70660001039505
263 0.707000017166138
264 0.709399998188019
265 0.703499972820282
266 0.704800009727478
267 0.706499993801117
268 0.708299994468689
269 0.704699993133545
270 0.705099999904633
271 0.708199977874756
272 0.706499993801117
273 0.70660001039505
274 0.707099974155426
275 0.706300020217896
276 0.704200029373169
277 0.7117999792099
278 0.704900026321411
279 0.70880001783371
280 0.707499980926514
281 0.708999991416931
282 0.708100020885468
283 0.705999970436096
284 0.707000017166138
285 0.71399998664856
286 0.70169997215271
287 0.706399977207184
288 0.704900026321411
289 0.705900013446808
290 0.709299981594086
291 0.707499980926514
292 0.708700001239777
293 0.709100008010864
294 0.7117999792099
295 0.708700001239777
296 0.706799983978271
297 0.707300007343292
298 0.706300020217896
299 0.699699997901917
};
\addlegendentry{$\alpha=0, \ \ \ \ \beta=0$}

\addplot [Alpha_0_Beta_1]
table {%
0 0.446471048043103
1 0.510946710576644
2 0.590605005877258
3 0.619755639071088
4 0.668441322502188
5 0.671072995740998
6 0.687773903850863
7 0.691620209429990
8 0.691215331983217
9 0.694555525671274
10 0.690810454536445
11 0.700223689265247
12 0.687773903850863
13 0.689899465198602
14 0.700426097823424
15 0.690203168531496
16 0.686053219949895
17 0.690000699642900
18 0.714495393024898
19 0.714292924136302
20 0.715709965034795
21 0.712977117682106
22 0.719556270613921
23 0.707713771204486
24 0.713584403687054
25 0.708624760542328
26 0.715001444585548
27 0.718037995271131
28 0.707511362646309
29 0.714090515578125
30 0.715102679029846
31 0.713989281133827
32 0.718240403829307
33 0.716823362930814
34 0.714697801583073
35 0.713280760684581
36 0.716924597375111
37 0.713381995128878
38 0.722795229857681
39 0.709738158438347
40 0.717734352268656
41 0.716823362930814
42 0.712167362788561
43 0.716013668367688
44 0.712977117682106
45 0.714799036027371
46 0.714799036027371
47 0.712471005791036
48 0.711256433781138
49 0.711964954230386
50 0.714191750022423
51 0.713280760684581
52 0.715102679029846
53 0.714292924136302
54 0.711357607895017
55 0.719050158722852
56 0.712471005791036
57 0.714799036027371
58 0.714292924136302
59 0.714697801583073
60 0.709333280991575
61 0.713078352126404
62 0.714697801583073
63 0.712875883237808
64 0.713280760684581
65 0.715102679029846
66 0.710851556334366
67 0.714191750022423
68 0.710547913331892
69 0.711155199336840
70 0.715001444585548
71 0.709535689549752
72 0.712572240235334
73 0.716418485484041
74 0.713685638131353
75 0.713888046689529
76 0.717531883380060
77 0.714900270471670
78 0.713989281133827
79 0.710446678887594
80 0.717329474821884
81 0.711863719786088
82 0.712673474679632
83 0.711357607895017
84 0.715608790920917
85 0.712673474679632
86 0.719151393167150
87 0.715305147918442
88 0.714596567138775
89 0.711155199336840
90 0.715507556476619
91 0.716114842481567
92 0.715507556476619
93 0.710851556334366
94 0.714090515578125
95 0.710446678887594
96 0.713179526240283
97 0.713989281133827
98 0.713685638131353
99 0.709130872433399
100 0.712268597232859
101 0.716317311370163
102 0.717025831819409
103 0.712774709123930
104 0.713381995128878
105 0.708928403544803
106 0.711053964892542
107 0.710750321890069
108 0.712977117682106
109 0.716620954372637
110 0.711155199336840
111 0.710041801440822
112 0.708118648651258
113 0.716114842481567
114 0.716317311370163
115 0.716114842481567
116 0.711256433781138
117 0.715001444585548
118 0.711560076783613
119 0.712875883237808
120 0.713179526240283
121 0.718037995271131
122 0.714799036027371
123 0.713685638131353
124 0.718544107162201
125 0.717228240377586
126 0.713786872575651
127 0.715305147918442
128 0.714191750022423
129 0.715102679029846
130 0.718948984608973
131 0.717025831819409
132 0.717025831819409
133 0.712673474679632
134 0.714900270471670
135 0.715912433923390
136 0.716519719928339
137 0.712167362788561
138 0.712875883237808
139 0.713989281133827
140 0.713584403687054
141 0.711964954230386
142 0.711661311227911
143 0.711762485341789
144 0.713280760684581
145 0.716216076925865
146 0.712875883237808
147 0.710750321890069
148 0.717936760826833
149 0.711155199336840
150 0.709940566996523
151 0.715305147918442
152 0.712369831677157
153 0.711458842339315
154 0.713584403687054
155 0.710143035885120
156 0.711053964892542
157 0.715203913474144
158 0.712369831677157
159 0.713786872575651
160 0.714495393024898
161 0.714191750022423
162 0.713280760684581
163 0.713280760684581
164 0.712066128344263
165 0.716013668367688
166 0.713381995128878
167 0.714697801583073
168 0.713179526240283
169 0.713179526240283
170 0.711053964892542
171 0.716013668367688
172 0.715709965034795
173 0.713584403687054
174 0.714394158580600
175 0.713989281133827
176 0.713280760684581
177 0.712774709123930
178 0.710041801440822
179 0.712875883237808
180 0.719050158722852
181 0.711964954230386
182 0.713483229573176
183 0.716722188816936
184 0.712471005791036
185 0.716924597375111
186 0.714191750022423
187 0.712066128344263
188 0.711458842339315
189 0.712471005791036
190 0.716216076925865
191 0.712673474679632
192 0.714799036027371
193 0.715305147918442
194 0.713685638131353
195 0.710041801440822
196 0.712977117682106
197 0.718847750164675
198 0.715406322032320
199 0.712268597232859
200 0.708118648651258
201 0.720062322174572
202 0.712774709123930
203 0.711863719786088
204 0.710952790778664
205 0.718037995271131
206 0.719151393167150
207 0.711863719786088
208 0.709535689549752
209 0.712774709123930
210 0.713381995128878
211 0.713584403687054
212 0.711863719786088
213 0.715001444585548
214 0.711256433781138
215 0.711458842339315
216 0.709434515435873
217 0.714292924136302
218 0.713078352126404
219 0.711256433781138
220 0.713381995128878
221 0.712875883237808
222 0.716418485484041
223 0.708017474537380
224 0.717633117824358
225 0.717531883380060
226 0.712673474679632
227 0.714596567138775
228 0.711661311227911
229 0.708219883095557
230 0.712673474679632
231 0.712268597232859
232 0.714292924136302
233 0.715305147918442
234 0.711458842339315
235 0.712673474679632
236 0.716317311370163
237 0.713786872575651
238 0.713179526240283
239 0.714292924136302
240 0.713989281133827
241 0.716823362930814
242 0.710244209998998
243 0.715608790920917
244 0.712369831677157
245 0.711560076783613
246 0.713179526240283
247 0.720366025507467
248 0.715709965034795
249 0.716013668367688
250 0.714495393024898
251 0.718139229715429
252 0.709738158438347
253 0.709636923994049
254 0.715001444585548
255 0.715507556476619
256 0.717835586712954
257 0.713381995128878
258 0.713078352126404
259 0.715912433923390
260 0.716519719928339
261 0.712066128344263
262 0.716620954372637
263 0.715102679029846
264 0.713888046689529
265 0.711762485341789
266 0.713381995128878
267 0.711661311227911
268 0.709738158438347
269 0.715608790920917
270 0.718645281276079
271 0.713078352126404
272 0.712066128344263
273 0.715709965034795
274 0.716013668367688
275 0.713381995128878
276 0.713381995128878
277 0.712066128344263
278 0.717329474821884
279 0.713888046689529
280 0.713685638131353
281 0.715912433923390
282 0.710547913331892
283 0.715001444585548
284 0.713280760684581
285 0.713989281133827
286 0.708523526098030
287 0.713078352126404
288 0.710649087445771
289 0.714495393024898
290 0.715305147918442
291 0.714596567138775
292 0.716620954372637
293 0.710244209998998
294 0.715406322032320
295 0.712977117682106
296 0.709738158438347
297 0.712471005791036
298 0.709232046547277
299 0.715406322032320
};
\addlegendentry{$\alpha=0,  \ \ \ \ \beta=1$}




\addplot [Alpha_0_75_Beta_0]
table {
0 0.456699997186661
1 0.544300019741058
2 0.589800000190735
3 0.633099973201752
4 0.653299987316132
5 0.671700000762939
6 0.681400001049042
7 0.689800024032593
8 0.692799985408783
9 0.696399986743927
10 0.692099988460541
11 0.694100022315979
12 0.692700028419495
13 0.688899993896484
14 0.690999984741211
15 0.686900019645691
16 0.68529999256134
17 0.685800015926361
18 0.695200026035309
19 0.708199977874756
20 0.709399998188019
21 0.708700001239777
22 0.714299976825714
23 0.713699996471405
24 0.716799974441528
25 0.713800013065338
26 0.71450001001358
27 0.706700026988983
28 0.714299976825714
29 0.715300023555756
30 0.718400001525879
31 0.719200015068054
32 0.710099995136261
33 0.710600018501282
34 0.709699988365173
35 0.71450001001358
36 0.709999978542328
37 0.714600026607513
38 0.710300028324127
39 0.708199977874756
40 0.711700022220612
41 0.709800004959106
42 0.708100020885468
43 0.712499976158142
44 0.71340000629425
45 0.71289998292923
46 0.706399977207184
47 0.711000025272369
48 0.707899987697601
49 0.712400019168854
50 0.713599979877472
51 0.712700009346008
52 0.714100003242493
53 0.712100028991699
54 0.716199994087219
55 0.710099995136261
56 0.711899995803833
57 0.713699996471405
58 0.70990002155304
59 0.706300020217896
60 0.705999970436096
61 0.710099995136261
62 0.714399993419647
63 0.712499976158142
64 0.711600005626678
65 0.714600026607513
66 0.712000012397766
67 0.709800004959106
68 0.712000012397766
69 0.70660001039505
70 0.710399985313416
71 0.712199985980988
72 0.716000020503998
73 0.712199985980988
74 0.710200011730194
75 0.708199977874756
76 0.711099982261658
77 0.714200019836426
78 0.711300015449524
79 0.714100003242493
80 0.70959997177124
81 0.707899987697601
82 0.711099982261658
83 0.707199990749359
84 0.709999978542328
85 0.706200003623962
86 0.708899974822998
87 0.713699996471405
88 0.713599979877472
89 0.708999991416931
90 0.716799974441528
91 0.70959997177124
92 0.716099977493286
93 0.710900008678436
94 0.70959997177124
95 0.708999991416931
96 0.712199985980988
97 0.70880001783371
98 0.710799992084503
99 0.71340000629425
100 0.712000012397766
101 0.711000025272369
102 0.706799983978271
103 0.713599979877472
104 0.716600000858307
105 0.706799983978271
106 0.713800013065338
107 0.713599979877472
108 0.709399998188019
109 0.714800000190735
110 0.714699983596802
111 0.712599992752075
112 0.708299994468689
113 0.707199990749359
114 0.7189000248909
115 0.711700022220612
116 0.716099977493286
117 0.709500014781952
118 0.710399985313416
119 0.712700009346008
120 0.71069997549057
121 0.712599992752075
122 0.707499980926514
123 0.71340000629425
124 0.709200024604797
125 0.712599992752075
126 0.712300002574921
127 0.714299976825714
128 0.714399993419647
129 0.709500014781952
130 0.713800013065338
131 0.711700022220612
132 0.710300028324127
133 0.7117999792099
134 0.708899974822998
135 0.712400019168854
136 0.706099987030029
137 0.714699983596802
138 0.70880001783371
139 0.70990002155304
140 0.708599984645844
141 0.713599979877472
142 0.712599992752075
143 0.709399998188019
144 0.70959997177124
145 0.710300028324127
146 0.715799987316132
147 0.709299981594086
148 0.715099990367889
149 0.710300028324127
150 0.70880001783371
151 0.70990002155304
152 0.708999991416931
153 0.712100028991699
154 0.712999999523163
155 0.709800004959106
156 0.709299981594086
157 0.711099982261658
158 0.712599992752075
159 0.712400019168854
160 0.711399972438812
161 0.709399998188019
162 0.711499989032745
163 0.710900008678436
164 0.70440000295639
165 0.709100008010864
166 0.708999991416931
167 0.71289998292923
168 0.711899995803833
169 0.714900016784668
170 0.712599992752075
171 0.713299989700317
172 0.711600005626678
173 0.710500001907349
174 0.709699988365173
175 0.711300015449524
176 0.707000017166138
177 0.70440000295639
178 0.711099982261658
179 0.710099995136261
180 0.703499972820282
181 0.713199973106384
182 0.710300028324127
183 0.707899987697601
184 0.710300028324127
185 0.711300015449524
186 0.71069997549057
187 0.711600005626678
188 0.711499989032745
189 0.70770001411438
190 0.71069997549057
191 0.713299989700317
192 0.707599997520447
193 0.70880001783371
194 0.712000012397766
195 0.70990002155304
196 0.711399972438812
197 0.71289998292923
198 0.712700009346008
199 0.710300028324127
200 0.710500001907349
201 0.709699988365173
202 0.71780002117157
203 0.713199973106384
204 0.715099990367889
205 0.712300002574921
206 0.710500001907349
207 0.709399998188019
208 0.711600005626678
209 0.713299989700317
210 0.712700009346008
211 0.712700009346008
212 0.710600018501282
213 0.708100020885468
214 0.71289998292923
215 0.707099974155426
216 0.711000025272369
217 0.70880001783371
218 0.706499993801117
219 0.713599979877472
220 0.713500022888184
221 0.713199973106384
222 0.711199998855591
223 0.712400019168854
224 0.711300015449524
225 0.712300002574921
226 0.708999991416931
227 0.708299994468689
228 0.705799996852875
229 0.711099982261658
230 0.709299981594086
231 0.713500022888184
232 0.709500014781952
233 0.712400019168854
234 0.710099995136261
235 0.712400019168854
236 0.708700001239777
237 0.712400019168854
238 0.712499976158142
239 0.713299989700317
240 0.714600026607513
241 0.716000020503998
242 0.707099974155426
243 0.706900000572205
244 0.711700022220612
245 0.715799987316132
246 0.709399998188019
247 0.70770001411438
248 0.708299994468689
249 0.709100008010864
250 0.713500022888184
251 0.718100011348724
252 0.708599984645844
253 0.708100020885468
254 0.716300010681152
255 0.709100008010864
256 0.708899974822998
257 0.712800025939941
258 0.709399998188019
259 0.712800025939941
260 0.712999999523163
261 0.710799992084503
262 0.712199985980988
263 0.711300015449524
264 0.707099974155426
265 0.710799992084503
266 0.708400011062622
267 0.710200011730194
268 0.714399993419647
269 0.708500027656555
270 0.70770001411438
271 0.712300002574921
272 0.708700001239777
273 0.703800022602081
274 0.711199998855591
275 0.713699996471405
276 0.713699996471405
277 0.713900029659271
278 0.708299994468689
279 0.709299981594086
280 0.714699983596802
281 0.715499997138977
282 0.704599976539612
283 0.709299981594086
284 0.711099982261658
285 0.712999999523163
286 0.708599984645844
287 0.712400019168854
288 0.714299976825714
289 0.709500014781952
290 0.710300028324127
291 0.70990002155304
292 0.707799971103668
293 0.710600018501282
294 0.713599979877472
295 0.712599992752075
296 0.709500014781952
297 0.714900016784668
298 0.708999991416931
299 0.709399998188019
};
\addlegendentry{$\alpha=0.75, \beta=0$}



\addplot [Alpha_0_75_Beta_1]
table {
0 0.437364987793289
1 0.490486344543711
2 0.542378201190523
3 0.583307527319700
4 0.614246379743809
5 0.628629067889141
6 0.639012888016009
7 0.645679885968017
8 0.653674117289331
9 0.645775038879843
10 0.650912072053570
11 0.651197880326200
12 0.637140001491847
13 0.643962498100565
14 0.647832240359450
15 0.640746244562578
16 0.639107962962000
17 0.647546432087020
18 0.634388194760941
19 0.658430198178571
20 0.665676296650212
21 0.666903879836737
22 0.664151685629264
23 0.668849308571130
24 0.670277286724264
25 0.667326161914765
26 0.666047571826327
27 0.670182139643136
28 0.667802138139293
29 0.669897388977077
30 0.666808017770769
31 0.672276781764138
32 0.671040337202670
33 0.674466117428303
34 0.669372217680518
35 0.665866831906554
36 0.670849749396178
37 0.668468962352394
38 0.667611549733224
39 0.670277286724264
40 0.671897091574246
41 0.665676296650212
42 0.667706974115771
43 0.664246838641076
44 0.664056178179286
45 0.671325745023545
46 0.664056178179286
47 0.669611627186949
48 0.663865507343134
49 0.671897091574246
50 0.665485993292392
51 0.667897440991997
52 0.668945085532136
53 0.666142919874826
54 0.664056178179286
55 0.665295897600358
56 0.666047571826327
57 0.670658033709310
58 0.665010024169075
59 0.666331197994962
60 0.666331197994962
61 0.664246838641076
62 0.670563136614735
63 0.670563136614735
64 0.665295897600358
65 0.669420900932462
66 0.666617736836859
67 0.669706816048057
68 0.667707282937213
69 0.670372461670252
70 0.666808017770769
71 0.666617736836859
72 0.669372217680518
73 0.667706974115771
74 0.666331197994962
75 0.665390985646346
76 0.667707282937213
77 0.669039883349523
78 0.665105903229614
79 0.670658033709310
80 0.663103465138949
81 0.671992219467659
82 0.669040140443697
83 0.669230497086085
84 0.669420900932462
85 0.668945085532136
86 0.666712886882847
87 0.664722966006568
88 0.672848597064357
89 0.670753160661322
90 0.662721819378492
91 0.666426351940950
92 0.666998712939647
93 0.667421011960753
94 0.665771656970573
95 0.665010024169075
96 0.669325691926474
97 0.665295897600358
98 0.664151685629264
99 0.664818119952556
100 0.667706974115771
101 0.665771656970573
102 0.672276781764138
103 0.666047571826327
104 0.668945085532136
105 0.666617736836859
106 0.663865507343134
107 0.666141810011714
108 0.665771656970573
109 0.666047571826327
110 0.664437157734038
111 0.669230497086085
112 0.665676296650212
113 0.666617736836859
114 0.668754748805935
115 0.668373887381080
116 0.667706974115771
117 0.668088040483004
118 0.667326161914765
119 0.667611549733224
120 0.670372461670252
121 0.665485993292392
122 0.662816471651133
123 0.666808017770769
124 0.666235985066734
125 0.665771656970573
126 0.666426351940950
127 0.665390985646346
128 0.668182898550432
129 0.667897440991997
130 0.666903879836737
131 0.664246838641076
132 0.668754181519118
133 0.666235985066734
134 0.667802138139293
135 0.668849308571130
136 0.672276781764138
137 0.667707282937213
138 0.665105903229614
139 0.664913118315063
140 0.670182139643136
141 0.668754181519118
142 0.666617736836859
143 0.664532508110572
144 0.669135174187669
145 0.670849749396178
146 0.670753160661322
147 0.670849749396178
148 0.665105903229614
149 0.667706974115771
150 0.667707282937213
151 0.669611627186949
152 0.667802138139293
153 0.667516678735524
154 0.663579436271712
155 0.667897440991997
156 0.671896524387439
157 0.671040337202670
158 0.664722966006568
159 0.666142919874826
160 0.669611627186949
161 0.666141810011714
162 0.670944578975425
163 0.665200736427534
164 0.673514637104978
165 0.670277286724264
166 0.670372461670252
167 0.661483820042497
168 0.668849308571130
169 0.665105903229614
170 0.669372217680518
171 0.667991541425992
172 0.667802138139293
173 0.665105903229614
174 0.669706816048057
175 0.667421011960753
176 0.666998712939647
177 0.669897388977077
178 0.660752226440281
179 0.661388403805711
180 0.667611549733224
181 0.669230497086085
182 0.666617736836859
183 0.666235985066734
184 0.665581143338380
185 0.670849749396178
186 0.665295897600358
187 0.667991541425992
188 0.664056178179286
189 0.666047571826327
190 0.666331197994962
191 0.669040140443697
192 0.667707282937213
193 0.667706974115771
194 0.668754748805935
195 0.671611486706006
196 0.666808017770769
197 0.666617736836859
198 0.666235985066734
199 0.665485993292392
200 0.663389032424925
201 0.668373887381080
202 0.666142919874826
203 0.666047571826327
204 0.668754748805935
205 0.671325745023545
206 0.668088040483004
207 0.661865953594305
208 0.661388403805711
209 0.668088040483004
210 0.667421011960753
211 0.666331197994962
212 0.669611627186949
213 0.667611549733224
214 0.665581143338380
215 0.666998712939647
216 0.667991541425992
217 0.665581143338380
218 0.663960711344955
219 0.665105903229614
220 0.666617736836859
221 0.663674589583544
222 0.661578439697198
223 0.663389032424925
224 0.666426351940950
225 0.669516323216307
226 0.669420900932462
227 0.667706974115771
228 0.668468962352394
229 0.666331197994962
230 0.668182898550432
231 0.669325691926474
232 0.667326161914765
233 0.670277286724264
234 0.669897388977077
235 0.669135174187669
236 0.663674589583544
237 0.669372217680518
238 0.668088040483004
239 0.668754181519118
240 0.668945085532136
241 0.663960711344955
242 0.669039883349523
243 0.665390985646346
244 0.669706816048057
245 0.670849749396178
246 0.663960711344955
247 0.667421011960753
248 0.662470697962642
249 0.665295897600358
250 0.669325691926474
251 0.671516362710018
252 0.663674589583544
253 0.666808017770769
254 0.669230497086085
255 0.665581143338380
256 0.664437157734038
257 0.669040140443697
258 0.665010024169075
259 0.665200736427534
260 0.669372217680518
261 0.669230497086085
262 0.669611627186949
263 0.662816471651133
264 0.663865507343134
265 0.667706974115771
266 0.665105903229614
267 0.669706816048057
268 0.666617736836859
269 0.665200736427534
270 0.665771656970573
271 0.667326161914765
272 0.664913118315063
273 0.664342007688050
274 0.667611549733224
275 0.670182139643136
276 0.673038190715895
277 0.670277286724264
278 0.668945085532136
279 0.668849308571130
280 0.660562246505791
281 0.665390985646346
282 0.666142919874826
283 0.669611627186949
284 0.671896524387439
285 0.669611627186949
286 0.670372461670252
287 0.668182898550432
288 0.664627662056560
289 0.669039883349523
290 0.664627662056560
291 0.667802138139293
292 0.666331197994962
293 0.669611627186949
294 0.667897440991997
295 0.666141810011714
296 0.667707282937213
297 0.670753160661322
298 0.673228728487866
299 0.666331197994962
};
%\addlegendentry{val_classification_output_accuracy}
\addlegendentry{$\alpha=0.75 , \beta=1$}






\addplot[Alpha_1_Beta_0]
table{
0 0.0926000028848648
1 0.107500001788139
2 0.100000001490116
3 0.100000001490116
4 0.100000001490116
5 0.100000001490116
6 0.100000001490116
7 0.100000001490116
8 0.100000001490116
9 0.100000001490116
10 0.100000001490116
11 0.100000001490116
12 0.100000001490116
13 0.100000001490116
14 0.100000001490116
15 0.100000001490116
16 0.100000001490116
17 0.100000001490116
18 0.100000001490116
19 0.100000001490116
20 0.100000001490116
21 0.100000001490116
22 0.100000001490116
23 0.100000001490116
24 0.100000001490116
25 0.100000001490116
26 0.100000001490116
27 0.100000001490116
28 0.100000001490116
29 0.100000001490116
30 0.100000001490116
31 0.100000001490116
32 0.100000001490116
33 0.100000001490116
34 0.100000001490116
35 0.100000001490116
36 0.100000001490116
37 0.100000001490116
38 0.100000001490116
39 0.100000001490116
40 0.100000001490116
41 0.100000001490116
42 0.100000001490116
43 0.100000001490116
44 0.100000001490116
45 0.100000001490116
46 0.100000001490116
47 0.100000001490116
48 0.100000001490116
49 0.100000001490116
50 0.100000001490116
51 0.100000001490116
52 0.100000001490116
53 0.100000001490116
54 0.100000001490116
55 0.100000001490116
56 0.100000001490116
57 0.100000001490116
58 0.100000001490116
59 0.100000001490116
60 0.100000001490116
61 0.100000001490116
62 0.100000001490116
63 0.100000001490116
64 0.100000001490116
65 0.100000001490116
66 0.100000001490116
67 0.100000001490116
68 0.100000001490116
69 0.100000001490116
70 0.100000001490116
71 0.100000001490116
72 0.100000001490116
73 0.100000001490116
74 0.100000001490116
75 0.100000001490116
76 0.100000001490116
77 0.100000001490116
78 0.100000001490116
79 0.100000001490116
80 0.100000001490116
81 0.100000001490116
82 0.100000001490116
83 0.100000001490116
84 0.100000001490116
85 0.100000001490116
86 0.100000001490116
87 0.100000001490116
88 0.100000001490116
89 0.100000001490116
90 0.100000001490116
91 0.100000001490116
92 0.100000001490116
93 0.100000001490116
94 0.100000001490116
95 0.100000001490116
96 0.100000001490116
97 0.100000001490116
98 0.100000001490116
99 0.100000001490116
100 0.100000001490116
101 0.100000001490116
102 0.100000001490116
103 0.100000001490116
104 0.100000001490116
105 0.100000001490116
106 0.100000001490116
107 0.100000001490116
108 0.100000001490116
109 0.100000001490116
110 0.100000001490116
111 0.100000001490116
112 0.100000001490116
113 0.100000001490116
114 0.100000001490116
115 0.100000001490116
116 0.100000001490116
117 0.100000001490116
118 0.100000001490116
119 0.100000001490116
120 0.100000001490116
121 0.100000001490116
122 0.100000001490116
123 0.100000001490116
124 0.100000001490116
125 0.100000001490116
126 0.100000001490116
127 0.100000001490116
128 0.100000001490116
129 0.100000001490116
130 0.100000001490116
131 0.100000001490116
132 0.100000001490116
133 0.100000001490116
134 0.100000001490116
135 0.100000001490116
136 0.100000001490116
137 0.100000001490116
138 0.100000001490116
139 0.100000001490116
140 0.100000001490116
141 0.100000001490116
142 0.100000001490116
143 0.100000001490116
144 0.100000001490116
145 0.100000001490116
146 0.100000001490116
147 0.100000001490116
148 0.100000001490116
149 0.100000001490116
150 0.100000001490116
151 0.100000001490116
152 0.100000001490116
153 0.100000001490116
154 0.100000001490116
155 0.100000001490116
156 0.100000001490116
157 0.100000001490116
158 0.100000001490116
159 0.100000001490116
160 0.100000001490116
161 0.100000001490116
162 0.100000001490116
163 0.100000001490116
164 0.100000001490116
165 0.100000001490116
166 0.100000001490116
167 0.100000001490116
168 0.100000001490116
169 0.100000001490116
170 0.100000001490116
171 0.100000001490116
172 0.100000001490116
173 0.100000001490116
174 0.100000001490116
175 0.100000001490116
176 0.100000001490116
177 0.100000001490116
178 0.100000001490116
179 0.100000001490116
180 0.100000001490116
181 0.100000001490116
182 0.100000001490116
183 0.100000001490116
184 0.100000001490116
185 0.100000001490116
186 0.100000001490116
187 0.100000001490116
188 0.100000001490116
189 0.100000001490116
190 0.100000001490116
191 0.100000001490116
192 0.100000001490116
193 0.100000001490116
194 0.100000001490116
195 0.100000001490116
196 0.100000001490116
197 0.100000001490116
198 0.100000001490116
199 0.100000001490116
200 0.100000001490116
201 0.100000001490116
202 0.100000001490116
203 0.100000001490116
204 0.100000001490116
205 0.100000001490116
206 0.100000001490116
207 0.100000001490116
208 0.100000001490116
209 0.100000001490116
210 0.100000001490116
211 0.100000001490116
212 0.100000001490116
213 0.100000001490116
214 0.100000001490116
215 0.100000001490116
216 0.100000001490116
217 0.100000001490116
218 0.100000001490116
219 0.100000001490116
220 0.100000001490116
221 0.100000001490116
222 0.100000001490116
223 0.100000001490116
224 0.100000001490116
225 0.100000001490116
226 0.100000001490116
227 0.100000001490116
228 0.100000001490116
229 0.100000001490116
230 0.100000001490116
231 0.100000001490116
232 0.100000001490116
233 0.100000001490116
234 0.100000001490116
235 0.100000001490116
236 0.100000001490116
237 0.100000001490116
238 0.100000001490116
239 0.100000001490116
240 0.100000001490116
241 0.100000001490116
242 0.100000001490116
243 0.100000001490116
244 0.100000001490116
245 0.100000001490116
246 0.100000001490116
247 0.100000001490116
248 0.100000001490116
249 0.100000001490116
250 0.100000001490116
251 0.100000001490116
252 0.100000001490116
253 0.100000001490116
254 0.100000001490116
255 0.100000001490116
256 0.100000001490116
257 0.100000001490116
258 0.100000001490116
259 0.100000001490116
260 0.100000001490116
261 0.100000001490116
262 0.100000001490116
263 0.100000001490116
264 0.100000001490116
265 0.100000001490116
266 0.100000001490116
267 0.100000001490116
268 0.100000001490116
269 0.100000001490116
270 0.100000001490116
271 0.100000001490116
272 0.100000001490116
273 0.100000001490116
274 0.100000001490116
275 0.100000001490116
276 0.100000001490116
277 0.100000001490116
278 0.100000001490116
279 0.100000001490116
280 0.100000001490116
281 0.100000001490116
282 0.100000001490116
283 0.100000001490116
284 0.100000001490116
285 0.100000001490116
286 0.100000001490116
287 0.100000001490116
288 0.100000001490116
289 0.100000001490116
290 0.100000001490116
291 0.100000001490116
292 0.100000001490116
293 0.100000001490116
294 0.100000001490116
295 0.100000001490116
296 0.100000001490116
297 0.100000001490116
298 0.100000001490116
299 0.100000001490116
};\addlegendentry{$\alpha=1, \ \ \ \ \beta=0$}

\addplot [Alpha_1_Beta_1]
table {
0 0.10700000077486
1 0.113499999046326
2 0.100000001490116
3 0.100000001490116
4 0.100000001490116
5 0.100000001490116
6 0.100000001490116
7 0.100000001490116
8 0.100000001490116
9 0.100000001490116
10 0.100000001490116
11 0.100000001490116
12 0.100000001490116
13 0.100000001490116
14 0.100000001490116
15 0.100000001490116
16 0.100000001490116
17 0.100000001490116
18 0.100000001490116
19 0.100000001490116
20 0.100000001490116
21 0.100000001490116
22 0.100000001490116
23 0.100000001490116
24 0.100000001490116
25 0.100000001490116
26 0.100000001490116
27 0.100000001490116
28 0.100000001490116
29 0.100000001490116
30 0.100000001490116
31 0.100000001490116
32 0.100000001490116
33 0.100000001490116
34 0.100000001490116
35 0.100000001490116
36 0.100000001490116
37 0.100000001490116
38 0.100000001490116
39 0.100000001490116
40 0.100000001490116
41 0.100000001490116
42 0.100000001490116
43 0.100000001490116
44 0.100000001490116
45 0.100000001490116
46 0.100000001490116
47 0.100000001490116
48 0.100000001490116
49 0.100000001490116
50 0.100000001490116
51 0.100000001490116
52 0.100000001490116
53 0.100000001490116
54 0.100000001490116
55 0.100000001490116
56 0.100000001490116
57 0.100000001490116
58 0.100000001490116
59 0.100000001490116
60 0.100000001490116
61 0.100000001490116
62 0.100000001490116
63 0.100000001490116
64 0.100000001490116
65 0.100000001490116
66 0.100000001490116
67 0.100000001490116
68 0.100000001490116
69 0.100000001490116
70 0.100000001490116
71 0.100000001490116
72 0.100000001490116
73 0.100000001490116
74 0.100000001490116
75 0.100000001490116
76 0.100000001490116
77 0.100000001490116
78 0.100000001490116
79 0.100000001490116
80 0.100000001490116
81 0.100000001490116
82 0.100000001490116
83 0.100000001490116
84 0.100000001490116
85 0.100000001490116
86 0.100000001490116
87 0.100000001490116
88 0.100000001490116
89 0.100000001490116
90 0.100000001490116
91 0.100000001490116
92 0.100000001490116
93 0.100000001490116
94 0.100000001490116
95 0.100000001490116
96 0.100000001490116
97 0.100000001490116
98 0.100000001490116
99 0.100000001490116
100 0.100000001490116
101 0.100000001490116
102 0.100000001490116
103 0.100000001490116
104 0.100000001490116
105 0.100000001490116
106 0.100000001490116
107 0.100000001490116
108 0.100000001490116
109 0.100000001490116
110 0.100000001490116
111 0.100000001490116
112 0.100000001490116
113 0.100000001490116
114 0.100000001490116
115 0.100000001490116
116 0.100000001490116
117 0.100000001490116
118 0.100000001490116
119 0.100000001490116
120 0.100000001490116
121 0.100000001490116
122 0.100000001490116
123 0.100000001490116
124 0.100000001490116
125 0.100000001490116
126 0.100000001490116
127 0.100000001490116
128 0.100000001490116
129 0.100000001490116
130 0.100000001490116
131 0.100000001490116
132 0.100000001490116
133 0.100000001490116
134 0.100000001490116
135 0.100000001490116
136 0.100000001490116
137 0.100000001490116
138 0.100000001490116
139 0.100000001490116
140 0.100000001490116
141 0.100000001490116
142 0.100000001490116
143 0.100000001490116
144 0.100000001490116
145 0.100000001490116
146 0.100000001490116
147 0.100000001490116
148 0.100000001490116
149 0.100000001490116
150 0.100000001490116
151 0.100000001490116
152 0.100000001490116
153 0.100000001490116
154 0.100000001490116
155 0.100000001490116
156 0.100000001490116
157 0.100000001490116
158 0.100000001490116
159 0.100000001490116
160 0.100000001490116
161 0.100000001490116
162 0.100000001490116
163 0.100000001490116
164 0.100000001490116
165 0.100000001490116
166 0.100000001490116
167 0.100000001490116
168 0.100000001490116
169 0.100000001490116
170 0.100000001490116
171 0.100000001490116
172 0.100000001490116
173 0.100000001490116
174 0.100000001490116
175 0.100000001490116
176 0.100000001490116
177 0.100000001490116
178 0.100000001490116
179 0.100000001490116
180 0.100000001490116
181 0.100000001490116
182 0.100000001490116
183 0.100000001490116
184 0.100000001490116
185 0.100000001490116
186 0.100000001490116
187 0.100000001490116
188 0.100000001490116
189 0.100000001490116
190 0.100000001490116
191 0.100000001490116
192 0.100000001490116
193 0.100000001490116
194 0.100000001490116
195 0.100000001490116
196 0.100000001490116
197 0.100000001490116
198 0.100000001490116
199 0.100000001490116
200 0.100000001490116
201 0.100000001490116
202 0.100000001490116
203 0.100000001490116
204 0.100000001490116
205 0.100000001490116
206 0.100000001490116
207 0.100000001490116
208 0.100000001490116
209 0.100000001490116
210 0.100000001490116
211 0.100000001490116
212 0.100000001490116
213 0.100000001490116
214 0.100000001490116
215 0.100000001490116
216 0.100000001490116
217 0.100000001490116
218 0.100000001490116
219 0.100000001490116
220 0.100000001490116
221 0.100000001490116
222 0.100000001490116
223 0.100000001490116
224 0.100000001490116
225 0.100000001490116
226 0.100000001490116
227 0.100000001490116
228 0.100000001490116
229 0.100000001490116
230 0.100000001490116
231 0.100000001490116
232 0.100000001490116
233 0.100000001490116
234 0.100000001490116
235 0.100000001490116
236 0.100000001490116
237 0.100000001490116
238 0.100000001490116
239 0.100000001490116
240 0.100000001490116
241 0.100000001490116
242 0.100000001490116
243 0.100000001490116
244 0.100000001490116
245 0.100000001490116
246 0.100000001490116
247 0.100000001490116
248 0.100000001490116
249 0.100000001490116
250 0.100000001490116
251 0.100000001490116
252 0.100000001490116
253 0.100000001490116
254 0.100000001490116
255 0.100000001490116
256 0.100000001490116
257 0.100000001490116
258 0.100000001490116
259 0.100000001490116
260 0.100000001490116
261 0.100000001490116
262 0.100000001490116
263 0.100000001490116
264 0.100000001490116
265 0.100000001490116
266 0.100000001490116
267 0.100000001490116
268 0.100000001490116
269 0.100000001490116
270 0.100000001490116
271 0.100000001490116
272 0.100000001490116
273 0.100000001490116
274 0.100000001490116
275 0.100000001490116
276 0.100000001490116
277 0.100000001490116
278 0.100000001490116
279 0.100000001490116
280 0.100000001490116
281 0.100000001490116
282 0.100000001490116
283 0.100000001490116
284 0.100000001490116
285 0.100000001490116
286 0.100000001490116
287 0.100000001490116
288 0.100000001490116
289 0.100000001490116
290 0.100000001490116
291 0.100000001490116
292 0.100000001490116
293 0.100000001490116
294 0.100000001490116
295 0.100000001490116
296 0.100000001490116
297 0.100000001490116
298 0.100000001490116
299 0.100000001490116
};
\addlegendentry{$\alpha=1, \ \ \ \ \beta=1$}


\addplot[alpha_0_beta_0]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.699699997901917
0 0.677200019359589
1 0.685699999332428
2 0.687300026416779
3 0.698300004005432
4 0.703299999237061
5 0.704599976539612
6 0.705200016498566
7 0.700100004673004
8 0.699999988079071
9 0.698400020599365
10 0.702199995517731
11 0.702099978923798
12 0.703499972820282
13 0.708299994468689
14 0.699899971485138
15 0.70389997959137
16 0.705299973487854
17 0.706499993801117
18 0.704200029373169
19 0.703800022602081
20 0.703700006008148
21 0.700299978256226
22 0.700699985027313
23 0.700999975204468
24 0.703800022602081
25 0.702700018882751
26 0.706099987030029
27 0.707400023937225
28 0.702499985694885
29 0.702499985694885
30 0.703299999237061
31 0.704999983310699
32 0.702700018882751
33 0.69980001449585
34 0.699899971485138
35 0.706700026988983
36 0.704200029373169
37 0.704999983310699
38 0.703999996185303
39 0.704800009727478
40 0.701600015163422
41 0.704200029373169
42 0.704100012779236
43 0.703800022602081
44 0.706499993801117
45 0.703599989414215
46 0.703400015830994
47 0.701600015163422
48 0.703700006008148
49 0.698199987411499
50 0.703800022602081
51 0.703400015830994
52 0.701600015163422
53 0.70279997587204
54 0.703800022602081
55 0.703499972820282
56 0.700399994850159
57 0.702199995517731
58 0.707300007343292
59 0.705299973487854
60 0.705099999904633
61 0.704200029373169
62 0.703700006008148
63 0.703299999237061
64 0.707499980926514
65 0.710500001907349
66 0.704800009727478
67 0.703199982643127
68 0.70440000295639
69 0.706099987030029
70 0.702400028705597
71 0.704699993133545
72 0.704100012779236
73 0.700999975204468
74 0.705900013446808
75 0.703299999237061
76 0.704299986362457
77 0.704599976539612
78 0.706499993801117
79 0.705099999904633
80 0.703199982643127
81 0.705099999904633
82 0.70660001039505
83 0.705699980258942
84 0.709500014781952
85 0.70660001039505
86 0.703100025653839
87 0.707400023937225
88 0.702400028705597
89 0.703999996185303
90 0.703199982643127
91 0.702499985694885
92 0.703800022602081
93 0.703999996185303
94 0.708299994468689
95 0.702300012111664
96 0.707599997520447
97 0.705099999904633
98 0.705299973487854
99 0.701499998569489
100 0.70550000667572
101 0.707300007343292
102 0.703400015830994
103 0.704200029373169
104 0.699599981307983
105 0.704599976539612
106 0.70440000295639
107 0.70389997959137
108 0.706900000572205
109 0.702499985694885
110 0.705099999904633
111 0.702600002288818
112 0.703800022602081
113 0.706499993801117
114 0.704800009727478
115 0.701200008392334
116 0.706399977207184
117 0.705600023269653
118 0.69980001449585
119 0.704200029373169
120 0.704699993133545
121 0.703599989414215
122 0.702300012111664
123 0.702199995517731
124 0.702400028705597
125 0.70880001783371
126 0.704200029373169
127 0.701600015163422
128 0.703700006008148
129 0.703599989414215
130 0.705099999904633
131 0.706499993801117
132 0.704500019550323
133 0.706300020217896
134 0.707000017166138
135 0.701399981975555
136 0.702899992465973
137 0.705999970436096
138 0.703499972820282
139 0.704999983310699
140 0.70279997587204
141 0.704699993133545
142 0.704100012779236
143 0.700200021266937
144 0.70440000295639
145 0.704999983310699
146 0.705799996852875
147 0.702700018882751
148 0.702700018882751
149 0.70389997959137
150 0.707199990749359
151 0.708000004291534
152 0.702700018882751
153 0.705900013446808
154 0.707099974155426
155 0.703299999237061
156 0.707199990749359
157 0.705799996852875
158 0.700600028038025
159 0.703100025653839
160 0.703199982643127
161 0.704200029373169
162 0.703199982643127
163 0.70389997959137
164 0.701300024986267
165 0.704500019550323
166 0.701900005340576
167 0.707599997520447
168 0.70279997587204
169 0.702000021934509
170 0.700800001621246
171 0.70959997177124
172 0.704500019550323
173 0.705699980258942
174 0.705299973487854
175 0.700900018215179
176 0.706099987030029
177 0.705799996852875
178 0.702700018882751
179 0.70389997959137
180 0.705799996852875
181 0.701099991798401
182 0.701099991798401
183 0.704999983310699
184 0.709299981594086
185 0.703299999237061
186 0.705099999904633
187 0.703499972820282
188 0.706900000572205
189 0.705900013446808
190 0.705699980258942
191 0.704299986362457
192 0.706700026988983
193 0.703000009059906
194 0.707300007343292
195 0.701399981975555
196 0.705399990081787
197 0.700200021266937
198 0.705399990081787
199 0.70279997587204
200 0.704999983310699
201 0.708199977874756
202 0.707799971103668
203 0.708199977874756
204 0.705299973487854
205 0.704999983310699
206 0.70440000295639
207 0.704900026321411
208 0.70550000667572
209 0.703100025653839
210 0.704699993133545
211 0.705200016498566
212 0.705999970436096
213 0.702099978923798
214 0.707099974155426
215 0.703199982643127
216 0.703199982643127
217 0.705699980258942
218 0.706700026988983
219 0.704299986362457
220 0.705099999904633
221 0.705399990081787
222 0.703800022602081
223 0.703800022602081
224 0.705399990081787
225 0.706399977207184
226 0.705900013446808
227 0.702400028705597
228 0.704500019550323
229 0.70169997215271
230 0.704900026321411
231 0.704100012779236
232 0.702499985694885
233 0.708500027656555
234 0.703499972820282
235 0.702600002288818
236 0.71069997549057
237 0.703800022602081
238 0.703999996185303
239 0.702300012111664
240 0.700800001621246
241 0.705900013446808
242 0.702600002288818
243 0.707799971103668
244 0.705799996852875
245 0.706300020217896
246 0.707199990749359
247 0.704900026321411
248 0.708400011062622
249 0.704500019550323
250 0.703000009059906
251 0.702000021934509
252 0.707899987697601
253 0.704500019550323
254 0.709200024604797
255 0.703100025653839
256 0.700900018215179
257 0.705799996852875
258 0.703400015830994
259 0.705900013446808
260 0.700900018215179
261 0.704900026321411
262 0.706700026988983
263 0.702400028705597
264 0.703700006008148
265 0.702499985694885
266 0.705699980258942
267 0.701200008392334
268 0.702700018882751
269 0.704999983310699
270 0.703199982643127
271 0.704699993133545
272 0.702600002288818
273 0.700399994850159
274 0.702000021934509
275 0.706399977207184
276 0.704999983310699
277 0.704500019550323
278 0.701900005340576
279 0.702300012111664
280 0.706399977207184
281 0.700200021266937
282 0.708899974822998
283 0.701399981975555
284 0.702199995517731
285 0.700699985027313
286 0.702600002288818
287 0.700200021266937
288 0.704100012779236
289 0.701499998569489
290 0.703400015830994
291 0.706700026988983
292 0.702700018882751
293 0.700900018215179
294 0.706399977207184
295 0.700699985027313
296 0.700999975204468
297 0.703299999237061
298 0.703999996185303
299 0.70660001039505
};


\addplot[Alpha_0_Beta_1]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.715406322032320
0 0.680590717613339
1 0.694865812191747
2 0.694359341944557
3 0.703166507120680
4 0.709444021675890
5 0.709039158791510
6 0.710253540734866
7 0.708127574334177
8 0.706710122370315
9 0.705394903699260
10 0.706811339261115
11 0.705596351499615
12 0.708634025276678
13 0.706608905478715
14 0.706608905478715
15 0.707621847704182
16 0.711469580053821
17 0.713494202897247
18 0.713494202897247
19 0.710456010483821
20 0.709241590368436
21 0.707014788708116
22 0.713089340012867
23 0.703369003556701
24 0.707419388223994
25 0.708634025276678
26 0.709747489771024
27 0.707723064594982
28 0.710963932254783
29 0.716734933026914
30 0.710354793593021
31 0.712278973423913
32 0.709342807259236
33 0.712582645583355
34 0.709747489771024
35 0.709140377707710
36 0.708532614658280
37 0.713798036514824
38 0.708937477542660
39 0.710760794152166
40 0.715519703553579
41 0.711772249915090
42 0.711367387030710
43 0.711772249915090
44 0.711569818472900
45 0.714203267041490
46 0.710963932254783
47 0.709646272880224
48 0.714102048125290
49 0.708431395742080
50 0.709241590368436
51 0.713899253405624
52 0.710253540734866
53 0.712177756533113
54 0.708127574334177
55 0.709747489771024
56 0.711266170139910
57 0.710354793593021
58 0.709545055989424
59 0.707318562317860
60 0.709747489771024
61 0.708026357443377
62 0.710659577261366
63 0.706001590408726
64 0.711469580053821
65 0.711266170139910
66 0.709140377707710
67 0.710659577261366
68 0.710354793593021
69 0.710456010483821
70 0.711670383781365
71 0.709444021675890
72 0.713798036514824
73 0.711670383781365
74 0.708532614658280
75 0.709039158791510
76 0.709747489771024
77 0.713798036514824
78 0.710456010483821
79 0.709848706661824
80 0.711367387030710
81 0.712076539641913
82 0.711164953248110
83 0.708127574334177
84 0.712380212800955
85 0.707925498377382
86 0.711772249915090
87 0.711367387030710
88 0.708228791224977
89 0.709342807259236
90 0.713696819624024
91 0.713494202897247
92 0.713494202897247
93 0.714405700823890
94 0.712481428473778
95 0.712987906242539
96 0.711164953248110
97 0.713392986006447
98 0.706608905478715
99 0.711266170139910
100 0.711975323308173
101 0.710963932254783
102 0.709646272880224
103 0.710557227374621
104 0.712177756533113
105 0.708431395742080
106 0.709646272880224
107 0.708532614658280
108 0.711569818472900
109 0.711873466805598
110 0.710557227374621
111 0.711063736356910
112 0.712582645583355
113 0.708634025276678
114 0.711469580053821
115 0.709342807259236
116 0.710051108952466
117 0.710659577261366
118 0.711873466805598
119 0.712582645583355
120 0.712582645583355
121 0.711772249915090
122 0.714506917714690
123 0.708937477542660
124 0.708228791224977
125 0.709140377707710
126 0.711873466805598
127 0.712177756533113
128 0.707925498377382
129 0.710963932254783
130 0.714506917714690
131 0.711670383781365
132 0.709949923552624
133 0.708836259059078
134 0.709444021675890
135 0.715519703553579
136 0.707419388223994
137 0.711469580053821
138 0.709039158791510
139 0.711873466805598
140 0.713696819624024
141 0.711873466805598
142 0.712278973423913
143 0.710963932254783
144 0.706406453293106
145 0.712177756533113
146 0.713595419788047
147 0.715823537171156
148 0.709241590368436
149 0.709949923552624
150 0.709848706661824
151 0.708836259059078
152 0.707621847704182
153 0.709545055989424
154 0.711569818472900
155 0.712380212800955
156 0.711367387030710
157 0.713089340012867
158 0.708532614658280
159 0.708937477542660
160 0.711469580053821
161 0.711975323308173
162 0.713392986006447
163 0.711670383781365
164 0.709140377707710
165 0.710456010483821
166 0.711975323308173
167 0.708735042168278
168 0.709241590368436
169 0.712683862474155
170 0.707824281486582
171 0.710557227374621
172 0.706913832642243
173 0.711164953248110
174 0.711469580053821
175 0.708431395742080
176 0.710152325843266
177 0.709444021675890
178 0.705495132583415
179 0.708735042168278
180 0.711670383781365
181 0.709140377707710
182 0.709646272880224
183 0.712177756533113
184 0.707520631095648
185 0.710253540734866
186 0.708836259059078
187 0.710760794152166
188 0.711873466805598
189 0.709342807259236
190 0.708127574334177
191 0.711164953248110
192 0.706001590408726
193 0.712683862474155
194 0.706710122370315
195 0.713494202897247
196 0.711975323308173
197 0.710354793593021
198 0.710253540734866
199 0.705900642251144
200 0.711975323308173
201 0.710253540734866
202 0.707217345427060
203 0.709747489771024
204 0.710456010483821
205 0.713494202897247
206 0.714911779612073
207 0.709444021675890
208 0.711164953248110
209 0.706913832642243
210 0.709747489771024
211 0.707621847704182
212 0.706204024191126
213 0.706913832642243
214 0.709342807259236
215 0.709342807259236
216 0.712278973423913
217 0.712683862474155
218 0.708127574334177
219 0.709444021675890
220 0.707116128536260
221 0.712683862474155
222 0.711873466805598
223 0.709140377707710
224 0.709140377707710
225 0.709747489771024
226 0.709747489771024
227 0.708937477542660
228 0.714304483932290
229 0.711569818472900
230 0.709646272880224
231 0.710963932254783
232 0.707014788708116
233 0.710862011042966
234 0.709747489771024
235 0.708532614658280
236 0.710253540734866
237 0.709747489771024
238 0.706710122370315
239 0.709039158791510
240 0.711772249915090
241 0.709545055989424
242 0.715317269771179
243 0.709747489771024
244 0.715317269771179
245 0.713798036514824
246 0.712278973423913
247 0.714203267041490
248 0.716025970953556
249 0.712481428473778
250 0.707419388223994
251 0.712076539641913
252 0.713899253405624
253 0.708937477542660
254 0.707925498377382
255 0.711873466805598
256 0.712380212800955
257 0.708330008115777
258 0.709848706661824
259 0.710862011042966
260 0.712278973423913
261 0.708937477542660
262 0.706305236402306
263 0.714304483932290
264 0.711569818472900
265 0.709747489771024
266 0.713494202897247
267 0.707318562317860
268 0.708937477542660
269 0.709342807259236
270 0.709444021675890
271 0.707824281486582
272 0.716127187844356
273 0.707621847704182
274 0.709949923552624
275 0.711772249915090
276 0.708634025276678
277 0.713798036514824
278 0.708634025276678
279 0.707318562317860
280 0.708431395742080
281 0.712380212800955
282 0.711670383781365
283 0.709545055989424
284 0.709140377707710
285 0.712278973423913
286 0.714506917714690
287 0.713798036514824
288 0.709241590368436
289 0.711569818472900
290 0.708330008115777
291 0.708431395742080
292 0.710963932254783
293 0.709646272880224
294 0.711367387030710
295 0.710659577261366
296 0.708634025276678
297 0.711164953248110
298 0.712785079364955
299 0.712785079364955
};











\addplot [Alpha_0_75_Beta_0]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.709399998188019
0 0.67960000038147
1 0.693199992179871
2 0.697099983692169
3 0.69760000705719
4 0.70770001411438
5 0.702400028705597
6 0.705099999904633
7 0.707400023937225
8 0.706900000572205
9 0.705299973487854
10 0.706099987030029
11 0.707799971103668
12 0.708599984645844
13 0.705200016498566
14 0.708500027656555
15 0.708199977874756
16 0.703700006008148
17 0.707199990749359
18 0.701799988746643
19 0.709500014781952
20 0.709800004959106
21 0.707300007343292
22 0.711099982261658
23 0.711899995803833
24 0.70880001783371
25 0.709800004959106
26 0.708000004291534
27 0.711199998855591
28 0.709100008010864
29 0.705699980258942
30 0.713599979877472
31 0.709800004959106
32 0.708500027656555
33 0.709299981594086
34 0.708199977874756
35 0.712000012397766
36 0.711199998855591
37 0.708899974822998
38 0.71450001001358
39 0.711899995803833
40 0.707899987697601
41 0.706099987030029
42 0.707799971103668
43 0.715200006961823
44 0.710099995136261
45 0.709500014781952
46 0.707400023937225
47 0.708400011062622
48 0.714800000190735
49 0.708299994468689
50 0.707199990749359
51 0.712100028991699
52 0.710300028324127
53 0.70959997177124
54 0.708400011062622
55 0.708100020885468
56 0.706200003623962
57 0.714399993419647
58 0.708999991416931
59 0.711099982261658
60 0.70660001039505
61 0.709200024604797
62 0.706399977207184
63 0.713199973106384
64 0.709800004959106
65 0.708299994468689
66 0.710600018501282
67 0.709200024604797
68 0.713800013065338
69 0.709699988365173
70 0.711000025272369
71 0.712499976158142
72 0.714600026607513
73 0.71450001001358
74 0.70880001783371
75 0.711300015449524
76 0.710500001907349
77 0.70880001783371
78 0.708999991416931
79 0.708899974822998
80 0.715099990367889
81 0.708500027656555
82 0.707899987697601
83 0.705299973487854
84 0.712400019168854
85 0.708599984645844
86 0.708500027656555
87 0.70770001411438
88 0.71289998292923
89 0.712199985980988
90 0.711199998855591
91 0.708899974822998
92 0.705999970436096
93 0.709100008010864
94 0.707000017166138
95 0.709399998188019
96 0.713199973106384
97 0.708299994468689
98 0.710099995136261
99 0.709299981594086
100 0.714100003242493
101 0.710500001907349
102 0.707000017166138
103 0.705699980258942
104 0.710300028324127
105 0.71340000629425
106 0.706799983978271
107 0.710500001907349
108 0.708999991416931
109 0.708299994468689
110 0.708299994468689
111 0.715900003910065
112 0.711300015449524
113 0.712700009346008
114 0.714100003242493
115 0.707799971103668
116 0.70770001411438
117 0.704900026321411
118 0.71069997549057
119 0.705999970436096
120 0.71670001745224
121 0.708299994468689
122 0.708899974822998
123 0.710200011730194
124 0.710200011730194
125 0.70660001039505
126 0.708199977874756
127 0.713500022888184
128 0.712000012397766
129 0.711499989032745
130 0.708000004291534
131 0.711700022220612
132 0.70990002155304
133 0.709299981594086
134 0.709399998188019
135 0.710799992084503
136 0.71069997549057
137 0.709999978542328
138 0.714399993419647
139 0.710799992084503
140 0.709299981594086
141 0.707899987697601
142 0.711199998855591
143 0.713100016117096
144 0.712599992752075
145 0.712199985980988
146 0.710300028324127
147 0.706799983978271
148 0.709100008010864
149 0.712100028991699
150 0.710099995136261
151 0.71399998664856
152 0.705699980258942
153 0.711399972438812
154 0.715399980545044
155 0.709299981594086
156 0.709100008010864
157 0.711899995803833
158 0.709100008010864
159 0.707499980926514
160 0.70880001783371
161 0.70880001783371
162 0.714399993419647
163 0.70959997177124
164 0.703599989414215
165 0.711499989032745
166 0.70880001783371
167 0.712100028991699
168 0.710600018501282
169 0.709800004959106
170 0.707199990749359
171 0.715499997138977
172 0.71069997549057
173 0.709299981594086
174 0.707799971103668
175 0.70880001783371
176 0.712800025939941
177 0.708400011062622
178 0.711000025272369
179 0.707400023937225
180 0.70770001411438
181 0.710600018501282
182 0.709399998188019
183 0.71069997549057
184 0.715799987316132
185 0.712800025939941
186 0.709100008010864
187 0.711099982261658
188 0.704800009727478
189 0.707499980926514
190 0.711700022220612
191 0.710600018501282
192 0.709399998188019
193 0.707400023937225
194 0.709500014781952
195 0.70880001783371
196 0.706300020217896
197 0.708899974822998
198 0.709500014781952
199 0.70660001039505
200 0.709299981594086
201 0.704699993133545
202 0.708999991416931
203 0.708299994468689
204 0.713100016117096
205 0.707199990749359
206 0.712499976158142
207 0.709999978542328
208 0.714699983596802
209 0.70959997177124
210 0.709800004959106
211 0.708400011062622
212 0.711199998855591
213 0.708199977874756
214 0.708700001239777
215 0.710200011730194
216 0.716400027275085
217 0.709100008010864
218 0.71450001001358
219 0.711399972438812
220 0.708100020885468
221 0.71289998292923
222 0.705799996852875
223 0.7117999792099
224 0.708299994468689
225 0.707799971103668
226 0.710300028324127
227 0.71340000629425
228 0.713599979877472
229 0.709699988365173
230 0.710300028324127
231 0.709200024604797
232 0.715399980545044
233 0.712199985980988
234 0.708500027656555
235 0.712800025939941
236 0.709100008010864
237 0.709999978542328
238 0.713100016117096
239 0.70770001411438
240 0.70440000295639
241 0.707000017166138
242 0.711000025272369
243 0.707099974155426
244 0.709999978542328
245 0.707400023937225
246 0.709500014781952
247 0.712100028991699
248 0.706900000572205
249 0.713299989700317
250 0.707000017166138
251 0.708899974822998
252 0.705900013446808
253 0.713900029659271
254 0.709699988365173
255 0.709200024604797
256 0.710399985313416
257 0.712300002574921
258 0.70990002155304
259 0.712400019168854
260 0.712000012397766
261 0.71340000629425
262 0.708400011062622
263 0.708100020885468
264 0.707400023937225
265 0.70880001783371
266 0.711199998855591
267 0.706200003623962
268 0.710900008678436
269 0.707000017166138
270 0.713299989700317
271 0.708899974822998
272 0.714800000190735
273 0.712499976158142
274 0.709100008010864
275 0.70660001039505
276 0.704900026321411
277 0.70990002155304
278 0.7117999792099
279 0.710099995136261
280 0.712800025939941
281 0.71289998292923
282 0.708199977874756
283 0.705200016498566
284 0.715900003910065
285 0.711000025272369
286 0.71399998664856
287 0.712599992752075
288 0.709699988365173
289 0.714600026607513
290 0.706900000572205
291 0.707599997520447
292 0.714399993419647
293 0.711899995803833
294 0.71340000629425
295 0.707599997520447
296 0.704500019550323
297 0.711899995803833
298 0.709999978542328
299 0.716199994087219
};


\addplot[Alpha_0_75_Beta_1]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.666331197994962
0 0.643771920836527
1 0.653002308437265
2 0.650337733127120
3 0.662721819378492
4 0.657578963428967
5 0.661293212883485
6 0.663771079994460
7 0.665866831906554
8 0.659424457528875
9 0.662470697962642
10 0.667897440991997
11 0.659329282627560
12 0.668373887381080
13 0.669516323216307
14 0.664437157734038
15 0.663960711344955
16 0.659424457528875
17 0.663579436271712
18 0.665771656970573
19 0.661674907893820
20 0.661865953594305
21 0.664722966006668
22 0.666047571826327
23 0.665771656970573
24 0.672562786124571
25 0.671230875012219
26 0.667421011960753
27 0.668182898550432
28 0.666331197994962
29 0.663579436271712
30 0.668088040483004
31 0.664342007688050
32 0.666331197994962
33 0.667326161914765
34 0.665200736427534
35 0.664056178179286
36 0.665105903229614
37 0.660848420571872
38 0.664913118315063
39 0.666712886882847
40 0.664437157734038
41 0.662911645659566
42 0.665581143338380
43 0.665485993292392
44 0.664627662056560
45 0.665581143338380
46 0.664722966006568
47 0.664818119952556
48 0.663103133290455
49 0.664722966006568
50 0.666142919874826
51 0.664532508110572
52 0.671325745023545
53 0.669230497086085
54 0.667611549733224
55 0.658567534014673
56 0.668849308571130
57 0.664722966006568
58 0.664818119952556
59 0.663674589583544
60 0.663771079994460
61 0.668182898550432
62 0.667991541425992
63 0.663483977822055
64 0.666712886882847
65 0.665010024169075
66 0.666998712939647
67 0.667802138139293
68 0.669039883349523
69 0.665676296650212
70 0.671325745023545
71 0.665771656970573
72 0.669230497086085
73 0.667421011960753
74 0.669611627186949
75 0.666331197994962
76 0.666141810011714
77 0.664437157734038
78 0.668849308571130
79 0.668468962352394
80 0.663103133290455
81 0.666331197994962
82 0.663865507343134
83 0.662997106613880
84 0.667991541425992
85 0.666808017770769
86 0.664722966006568
87 0.668373887381080
88 0.666047571826327
89 0.665866831906554
90 0.668849308571130
91 0.668373887381080
92 0.665295897600358
93 0.664627662056560
94 0.663483977822055
95 0.663771079994460
96 0.664627662056560
97 0.664913118315063
98 0.667421011960753
99 0.665485993292392
100 0.666426351940950
101 0.665010024169075
102 0.670658033709310
103 0.667516678735524
104 0.663579436271712
105 0.669135174187669
106 0.667326161914765
107 0.665581143338380
108 0.665485993292392
109 0.663198343046936
110 0.669325691926474
111 0.662816471651133
112 0.667611549733224
113 0.661388403805711
114 0.665485993292392
115 0.670563136614735
116 0.667611549733224
117 0.667421011960753
118 0.661769847794381
119 0.670277286724264
120 0.665771656970573
121 0.666426351940950
122 0.663771079994460
123 0.663483977822055
124 0.666426351940950
125 0.665485993292392
126 0.669706816048057
127 0.666331197994962
128 0.664913118315063
129 0.662530660451784
130 0.667707282937213
131 0.668945085532136
132 0.669802003045965
133 0.663483977822055
134 0.668373887381080
135 0.667991541425992
136 0.668468962352394
137 0.664246838641076
138 0.666617736836859
139 0.663674589583544
140 0.667326161914765
141 0.671420939969533
142 0.668945085532136
143 0.666617736836859
144 0.664532508110572
145 0.664151685629264
146 0.670182370556779
147 0.667611549733224
148 0.666903879836737
149 0.668182898550432
150 0.665390985646346
151 0.666617736836859
152 0.666808017770769
153 0.667707282937213
154 0.667897440991997
155 0.662816471651133
156 0.665295897600358
157 0.668754181519118
158 0.668754181519118
159 0.666426351940950
160 0.665676296650212
161 0.666712886882847
162 0.668849308571130
163 0.666808017770769
164 0.664627662056560
165 0.663198343046936
166 0.663103133290455
167 0.667802138139293
168 0.663865507343134
169 0.666331197994962
170 0.664627662056560
171 0.665200736427534
172 0.664627662056560
173 0.666998712939647
174 0.667707282937213
175 0.663579436271712
176 0.663771079994460
177 0.667802138139293
178 0.668945085532136
179 0.669040140443697
180 0.666808017770769
181 0.665676296650212
182 0.669420900932462
183 0.662997106613880
184 0.664532508110572
185 0.669706816048057
186 0.666047571826327
187 0.665676296650212
188 0.671611486706006
189 0.668088040483004
190 0.670658033709310
191 0.666903879836737
192 0.669420900932462
193 0.663960711344955
194 0.665390985646346
195 0.663198343046936
196 0.662244861513993
197 0.667802138139293
198 0.665105903229614
199 0.670086921557681
200 0.662911645659566
201 0.667802138139293
202 0.667516678735524
203 0.664342007688050
204 0.667706974115771
205 0.667897440991997
206 0.667611549733224
207 0.665295897600358
208 0.665771656970573
209 0.665866831906554
210 0.665485993292392
211 0.669420900932462
212 0.667421011960753
213 0.666903879836737
214 0.662339987396901
215 0.664722966006568
216 0.661579006884005
217 0.666903879836737
218 0.670944011888618
219 0.667707282937213
220 0.665771656970573
221 0.663103465138949
222 0.664246838641076
223 0.663103465138949
224 0.664913118315063
225 0.668754181519118
226 0.665581143338380
227 0.670086921557681
228 0.665581143338380
229 0.666235985066734
230 0.663865507343134
231 0.667611549733224
232 0.669420900932462
233 0.662911645659566
234 0.665485993292392
235 0.664056178179286
236 0.666808017770769
237 0.665105903229614
238 0.667516678735524
239 0.662911645659566
240 0.665485993292392
241 0.664627662056560
242 0.666808017770769
243 0.667707282937213
244 0.667897440991997
245 0.670277286724264
246 0.668945085532136
247 0.666808017770769
248 0.664056178179286
249 0.666426351940950
250 0.663579436271712
251 0.665771656970573
252 0.661483820042497
253 0.669897388977077
254 0.669230497086085
255 0.666617736836859
256 0.669230497086085
257 0.663579436271712
258 0.668945085532136
259 0.666047571826327
260 0.669611627186949
261 0.665105903229614
262 0.667707282937213
263 0.665581143338380
264 0.668373887381080
265 0.665581143338380
266 0.667421011960753
267 0.666142919874826
268 0.666142919874826
269 0.667707282937213
270 0.670658033709310
271 0.667991541425992
272 0.667611549733224
273 0.664722966006568
274 0.669516323216307
275 0.666712886882847
276 0.667611549733224
277 0.668088040483004
278 0.668373887381080
279 0.669039883349523
280 0.667611549733224
281 0.666808017770769
282 0.664722966006568
283 0.672467608093345
284 0.669706816048057
285 0.669611627186949
286 0.663579436271712
287 0.666426351940950
288 0.668088040483004
289 0.672467608093345
290 0.666808017770769
291 0.667897440991997
292 0.670182370556779
293 0.669325691926474
294 0.665295897600358
295 0.662470697962642
296 0.671420939969533
297 0.664532508110572
298 0.666808017770769
299 0.668754181519118
};


\addplot[Alpha_1_Beta_0]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.100000001490116
0 0.327199995517731
1 0.378199994564056
2 0.399100005626678
3 0.410800009965897
4 0.426499992609024
5 0.438300013542175
6 0.441399991512299
7 0.449999988079071
8 0.453500002622604
9 0.456299990415573
10 0.465900003910065
11 0.469999998807907
12 0.473300009965897
13 0.477299988269806
14 0.477899998426437
15 0.474999994039536
16 0.486799985170364
17 0.494300007820129
18 0.481599986553192
19 0.484699994325638
20 0.493000000715256
21 0.489199995994568
22 0.499199986457825
23 0.496899992227554
24 0.492000013589859
25 0.492399990558624
26 0.495099991559982
27 0.494500011205673
28 0.499199986457825
29 0.50110000371933
30 0.496899992227554
31 0.4966000020504
32 0.501800000667572
33 0.507000029087067
34 0.503099977970123
35 0.508099973201752
36 0.504800021648407
37 0.498800009489059
38 0.504100024700165
39 0.506200015544891
40 0.509500026702881
41 0.511600017547607
42 0.511799991130829
43 0.508300006389618
44 0.513700008392334
45 0.508199989795685
46 0.50789999961853
47 0.506500005722046
48 0.508899986743927
49 0.509500026702881
50 0.510900020599365
51 0.512799978256226
52 0.505699992179871
53 0.504800021648407
54 0.512799978256226
55 0.514400005340576
56 0.512700021266937
57 0.512499988079071
58 0.509899973869324
59 0.506900012493134
60 0.515999972820282
61 0.507600009441376
62 0.50789999961853
63 0.517400026321411
64 0.509599983692169
65 0.503600001335144
66 0.504599988460541
67 0.51800000667572
68 0.516099989414215
69 0.515699982643127
70 0.513199985027313
71 0.518100023269653
72 0.521200001239777
73 0.516600012779236
74 0.52130001783371
75 0.520600020885468
76 0.511099994182587
77 0.519699990749359
78 0.513700008392334
79 0.516099989414215
80 0.511500000953674
81 0.51230001449585
82 0.513899981975555
83 0.515500009059906
84 0.511799991130829
85 0.512600004673004
86 0.519900023937225
87 0.525099992752075
88 0.517799973487854
89 0.516600012779236
90 0.519400000572205
91 0.516799986362457
92 0.513199985027313
93 0.512600004673004
94 0.522000014781952
95 0.520099997520447
96 0.519699990749359
97 0.516499996185303
98 0.51419997215271
99 0.513700008392334
100 0.520399987697601
101 0.517300009727478
102 0.516600012779236
103 0.516200006008148
104 0.51910001039505
105 0.517899990081787
106 0.52130001783371
107 0.509599983692169
108 0.517099976539612
109 0.518700003623962
110 0.515799999237061
111 0.521099984645844
112 0.522199988365173
113 0.515600025653839
114 0.52020001411438
115 0.517199993133545
116 0.513999998569489
117 0.512099981307983
118 0.51800000667572
119 0.518800020217896
120 0.519400000572205
121 0.510999977588654
122 0.511600017547607
123 0.51639997959137
124 0.511399984359741
125 0.513300001621246
126 0.521700024604797
127 0.512899994850159
128 0.526600003242493
129 0.513700008392334
130 0.517400026321411
131 0.515200018882751
132 0.515900015830994
133 0.515399992465973
134 0.524800002574921
135 0.521200001239777
136 0.518899977207184
137 0.513899981975555
138 0.511699974536896
139 0.523699998855591
140 0.523699998855591
141 0.518499970436096
142 0.517700016498566
143 0.524399995803833
144 0.523400008678436
145 0.521000027656555
146 0.524100005626678
147 0.517599999904633
148 0.519699990749359
149 0.517799973487854
150 0.514100015163422
151 0.517000019550323
152 0.514999985694885
153 0.510699987411499
154 0.516499996185303
155 0.513700008392334
156 0.520299971103668
157 0.519599974155426
158 0.519900023937225
159 0.515900015830994
160 0.514100015163422
161 0.520500004291534
162 0.523299992084503
163 0.519900023937225
164 0.522499978542328
165 0.519299983978271
166 0.51639997959137
167 0.517099976539612
168 0.523500025272369
169 0.517799973487854
170 0.515100002288818
171 0.509800016880035
172 0.517599999904633
173 0.516799986362457
174 0.52130001783371
175 0.511500000953674
176 0.516099989414215
177 0.519500017166138
178 0.515100002288818
179 0.513800024986267
180 0.519900023937225
181 0.520299971103668
182 0.517899990081787
183 0.514299988746643
184 0.516300022602081
185 0.520600020885468
186 0.516200006008148
187 0.519699990749359
188 0.518299996852875
189 0.520399987697601
190 0.52130001783371
191 0.507499992847443
192 0.515999972820282
193 0.518499970436096
194 0.518599987030029
195 0.513499975204468
196 0.519200026988983
197 0.518100023269653
198 0.51800000667572
199 0.516099989414215
200 0.520500004291534
201 0.514999985694885
202 0.52020001411438
203 0.514800012111664
204 0.51639997959137
205 0.514699995517731
206 0.516700029373169
207 0.516300022602081
208 0.51419997215271
209 0.521099984645844
210 0.517400026321411
211 0.515600025653839
212 0.514299988746643
213 0.513800024986267
214 0.512199997901917
215 0.518100023269653
216 0.51910001039505
217 0.517099976539612
218 0.520099997520447
219 0.519400000572205
220 0.518800020217896
221 0.520399987697601
222 0.513999998569489
223 0.512499988079071
224 0.51690000295639
225 0.518299996852875
226 0.519299983978271
227 0.525300025939941
228 0.513000011444092
229 0.516300022602081
230 0.520699977874756
231 0.524500012397766
232 0.515399992465973
233 0.518199980258942
234 0.515699982643127
235 0.513899981975555
236 0.521600008010864
237 0.52130001783371
238 0.515999972820282
239 0.515900015830994
240 0.516200006008148
241 0.523000001907349
242 0.515999972820282
243 0.519599974155426
244 0.517899990081787
245 0.513400018215179
246 0.517899990081787
247 0.515699982643127
248 0.516300022602081
249 0.522000014781952
250 0.514800012111664
251 0.518299996852875
252 0.519900023937225
253 0.51800000667572
254 0.509599983692169
255 0.520600020885468
256 0.520500004291534
257 0.517400026321411
258 0.518700003623962
259 0.52319997549057
260 0.521200001239777
261 0.518299996852875
262 0.517300009727478
263 0.52020001411438
264 0.518800020217896
265 0.517899990081787
266 0.52240002155304
267 0.517799973487854
268 0.523699998855591
269 0.518199980258942
270 0.522899985313416
271 0.51529997587204
272 0.515600025653839
273 0.514900028705597
274 0.520600020885468
275 0.519299983978271
276 0.521399974822998
277 0.519800007343292
278 0.51419997215271
279 0.517899990081787
280 0.519599974155426
281 0.520699977874756
282 0.513800024986267
283 0.519999980926514
284 0.512199997901917
285 0.517300009727478
286 0.516700029373169
287 0.519999980926514
288 0.518700003623962
289 0.521200001239777
290 0.518400013446808
291 0.521799981594086
292 0.512099981307983
293 0.516799986362457
294 0.516200006008148
295 0.523400008678436
296 0.518800020217896
297 0.51690000295639
298 0.517499983310699
299 0.518599987030029
};

\addplot[Alpha_1_Beta_1]
table[
    x expr=\thisrowno{0} + 300,
    y index=1,
]{
-1 0.100000001490116
0 0.313618234634576
1 0.355335131537608
2 0.370724009795616
3 0.390748120309072
4 0.397793646814472
5 0.405209968692789
6 0.414294994075228
7 0.420691566515026
8 0.421062389515942
9 0.430610929835524
10 0.428756842458945
11 0.436543987338178
12 0.439232412652818
13 0.440344854027567
14 0.439417824153276
15 0.443033279342205
16 0.444053028780724
17 0.450078805847606
18 0.455919171414031
19 0.451376658722812
20 0.452767231162246
21 0.447483072469196
22 0.450449628848522
23 0.460368964541022
24 0.456568097851633
25 0.460276244976793
26 0.459627318539190
27 0.460276244976793
28 0.466765536980820
29 0.459163803602045
30 0.460461656477250
31 0.463057389855661
32 0.460554376041480
33 0.457402435789694
34 0.468897755422086
35 0.469639401423917
36 0.470010224424833
37 0.467229079545965
38 0.466487433544133
39 0.472327826738557
40 0.465096861104699
41 0.467229079545965
42 0.468712316293629
43 0.465931226670758
44 0.465096861104699
45 0.467043640417507
46 0.467970725547796
47 0.477704622111838
48 0.467970725547796
49 0.468063389856026
50 0.471400741608268
51 0.469175858858773
52 0.472142387610100
53 0.474089166922908
54 0.471957003737641
55 0.469453962295460
56 0.475572458926571
57 0.470937254299122
58 0.471493461172497
59 0.472142387610100
60 0.467136359981736
61 0.468156109420254
62 0.465282300233156
63 0.472235107174328
64 0.471771564609184
65 0.484101222179636
66 0.476406769236632
67 0.472235107174328
68 0.477148415238464
69 0.476406769236632
70 0.477055695674236
71 0.478260884241211
72 0.477890061240295
73 0.480114943989790
74 0.474923532488968
75 0.482339826739286
76 0.481783619865912
77 0.483452295742033
78 0.475201635925655
79 0.480578486554935
80 0.475016196797199
81 0.479187914115500
82 0.481041973864081
83 0.480763870427393
84 0.478817091114585
85 0.480300383118247
86 0.475201635925655
87 0.476406769236632
88 0.482803369304430
89 0.480856589991621
90 0.474830812924740
91 0.482339826739286
92 0.481598235993453
93 0.485028252053926
94 0.477704622111838
95 0.473811063486221
96 0.477055695674236
97 0.478909810678813
98 0.484750148617239
99 0.483730399178721
100 0.477611957803607
101 0.478353548549441
102 0.482617985431972
103 0.476684872673320
104 0.475572458926571
105 0.476221385364174
106 0.481598235993453
107 0.476035946235717
108 0.479744120988875
109 0.478353548549441
110 0.475387019798114
111 0.479002530243042
112 0.477704622111838
113 0.482988808432887
114 0.485399075054842
115 0.477148415238464
116 0.483915838307177
117 0.478538987677897
118 0.479373297987960
119 0.481134693428309
120 0.484564764744780
121 0.477890061240295
122 0.482617985431972
123 0.475387019798114
124 0.478538987677897
125 0.480856589991621
126 0.481041973864081
127 0.479744120988875
128 0.477148415238464
129 0.479187914115500
130 0.478446268113669
131 0.480949309555851
132 0.482525265867743
133 0.476963031366004
134 0.478909810678813
135 0.476035946235717
136 0.481041973864081
137 0.481783619865912
138 0.479002530243042
139 0.480114943989790
140 0.479280633679728
141 0.480114943989790
142 0.482896088868659
143 0.478724371550357
144 0.479187914115500
145 0.484379325616323
146 0.479651456680644
147 0.481412796864996
148 0.479373297987960
149 0.481320132556766
150 0.481320132556766
151 0.477426518675151
152 0.479280633679728
153 0.479280633679728
154 0.482154442866828
155 0.478260884241211
156 0.485584514183298
157 0.476128665799945
158 0.484379325616323
159 0.484750148617239
160 0.482710649740202
161 0.480022224425562
162 0.480393047426478
163 0.474923532488968
164 0.479002530243042
165 0.483081472741118
166 0.476684872673320
167 0.483452295742033
168 0.476221385364174
169 0.483174192305346
170 0.472049668045872
171 0.484379325616323
172 0.476684872673320
173 0.478631707242126
174 0.481783619865912
175 0.485306410746611
176 0.479929560117332
177 0.477611957803607
178 0.476777592237548
179 0.479280633679728
180 0.478168164676982
181 0.483637734870489
182 0.477890061240295
183 0.485399075054842
184 0.476314104928402
185 0.479280633679728
186 0.480207663554019
187 0.481320132556766
188 0.476777592237548
189 0.481134693428309
190 0.481598235993453
191 0.486418824493361
192 0.481876339430140
193 0.479280633679728
194 0.479187914115500
195 0.478260884241211
196 0.480207663554019
197 0.479373297987960
198 0.477148415238464
199 0.483174192305346
200 0.478168164676982
201 0.481783619865912
202 0.484193941743864
203 0.476963031366004
204 0.472791314047703
205 0.479280633679728
206 0.480393047426478
207 0.479558737116416
208 0.473440240485305
209 0.481134693428309
210 0.479373297987960
211 0.481227412992537
212 0.482525265867743
213 0.482061723302599
214 0.481227412992537
215 0.480856589991621
216 0.481134693428309
217 0.477890061240295
218 0.474923532488968
219 0.475665178490799
220 0.480114943989790
221 0.484193941743864
222 0.483730399178721
223 0.477611957803607
224 0.482617985431972
225 0.479466017552188
226 0.480578486554935
227 0.476592208365089
228 0.479929560117332
229 0.481783619865912
230 0.478538987677897
231 0.481412796864996
232 0.481041973864081
233 0.479836840553104
234 0.479651456680644
235 0.475850562363258
236 0.475665178490799
237 0.474645429052280
238 0.479744120988875
239 0.478724371550357
240 0.478168164676982
241 0.482432546303514
242 0.478168164676982
243 0.479558737116416
244 0.481598235993453
245 0.479095194551272
246 0.480578486554935
247 0.476870311801776
248 0.482988808432887
249 0.479466017552188
250 0.477890061240295
251 0.480763870427393
252 0.476684872673320
253 0.481505516429225
254 0.478168164676982
255 0.476035946235717
256 0.481598235993453
257 0.478075445112753
258 0.475294355489883
259 0.478353548549441
260 0.481227412992537
261 0.480949309555851
262 0.477055695674236
263 0.484008502615407
264 0.477890061240295
265 0.474830812924740
266 0.474645429052280
267 0.473996502614678
268 0.479929560117332
269 0.473718343921993
270 0.480022224425562
271 0.475572458926571
272 0.479558737116416
273 0.477797341676067
274 0.481783619865912
275 0.479466017552188
276 0.480856589991621
277 0.476035946235717
278 0.481969058994368
279 0.477426518675151
280 0.474089166922908
281 0.476499488800861
282 0.478538987677897
283 0.479373297987960
284 0.488458323370397
285 0.482896088868659
286 0.479002530243042
287 0.473811063486221
288 0.477704622111838
289 0.480114943989790
290 0.476221385364174
291 0.483730399178721
292 0.480763870427393
293 0.481598235993453
294 0.484286661308093
295 0.482525265867743
296 0.483637734870489
297 0.474089166922908
298 0.482803369304430
299 0.482803369304430
};

\addplot[black, dashed,thick] coordinates {(300,0) (300,1)};

\end{axis}
\end{tikzpicture}

==> tikz/results/compare_beta/accuracy_ssim_and_psnr_vs_alpha_beta_trainSNr3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{beta1}{RGB}{0, 119, 187}  %{160,180,10}

\definecolor{beta2}{RGB}{51, 187, 238} %{1,115,178}

\definecolor{beta3}{RGB}{0, 153, 136} %{222,143,5}

\definecolor{beta4}{RGB}{238, 119, 51} %{2,158,115}

\definecolor{beta5}{RGB}{204, 51, 17} %{213,94,0}



\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
group style={group size=1 by 3,
            vertical sep=0.10cm},
  grid=both,
  major grid style={color=lightgray204},
  minor grid style={dotted, color=lightgray204},
  axis line style={very thick, color=black},
  tick style={color=black, thick},
  tick label style={color=black},
  label style={color=black},
  width=8cm, height=3.2cm, %2.9
  scale only axis,
]
\nextgroupplot[
ylabel={PSNR [dB]},
  ymin=11, ymax=22,
  xticklabels={},
  xtick={0,...,10},
  ytick={12,14,16,18,20,22},
  yticklabels={\raisebox{0pt}{12},14,16,18,20,\raisebox{-12pt}{22}}
]
\addplot [semithick, beta1, solid, mark=*, mark size=3, mark options={}]
table {%
0 13.7227592468262
1 13.7467641830444
2 16.0598678588867
3 16.7871532440186
4 17.3879451751709
5 17.6461944580078
6 18.0348072052002
7 18.5686473846436
8 20.0002326965332
9 20.3041896820068
10 20.27272605896
};
\addplot [semithick, beta2, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 13.4153060913086
1 13.4712810516357
2 16.71201516357
3 17.6594524383545
4 18.1193466186523
5 18.2120208740234
6 18.5850410461426
7 18.8643321990967
8 19.4342212677002
9 19.45441674103
10 19.4886913299561
};
\addplot [semithick, beta3, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 13.2686519622803
1 13.2505512237549
2 16.9342880249023
3 17.7221965789795
4 18.0426597595215
5 18.2376976013184
6 18.4860363006592
7 18.6342277526855
8 19.014533996582
9 19.0287208557129
10 19.0813617706299
};
\addplot [semithick, beta4, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 13.06214427948
1 13.1363277435303
2 16.6644897460938
3 17.7326812744141
4 18.0468196868896
5 18.169900894165
6 18.3701152801514
7 18.4488086700439
8 18.7088165283203
9 18.7377147674561
10 18.7272281646729
};
\addplot [semithick, beta5, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 12.6969547271729
1 12.735200881958
2 16.9001216888428
3 17.6086616516113
4 17.8367652893066
5 17.9349117279053
6 18.1554412841797
7 18.1962242126465
8 18.3728809356689
9 18.4279251098633
10 18.457498550415
};

\addplot [line width=1.5pt, black, dotted]
coordinates {(0,12.0162925720215) (10, 12.0162925720215)};
%\addlegendentry{Perfect channel}
\node[] at (78,18) {baseline: digital comm.};



\nextgroupplot[
ylabel={SSIM},
  ymin=0.1, ymax=0.8,
  xticklabels={},
  xtick={0,...,10},
  ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
  yticklabels={\raisebox{8pt}{0.1},0.2,0.3,0.4,0.5,0.6,0.7,\raisebox{-12pt}{0.8}},
]
\addplot [semithick, beta1, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.182491898536682
1 0.181702122092247
2 0.283788442611694
3 0.330943554639816
4 0.373282432556152
5 0.392693519592285
6 0.425419181585312
7 0.471704691648483
8 0.579501152038574
9 0.599465131759644
10 0.598529994487762
};
\addplot [semithick, beta2, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.195941284298897
1 0.200366839766502
2 0.50815544474
3 0.555481255054474
4 0.598672270774841
5 0.609707593917847
6 0.641330063343048
7 0.665530562400818
8 0.702601671218872
9 0.70245746595
10 0.702257573604584
};
\addplot [semithick, beta3, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.200005829334259
1 0.198901638388634
2 0.533423662185669
3 0.600096702575684
4 0.628497779369354
5 0.645395040512085
6 0.667406737804413
7 0.687316298484802
8 0.712564170360565
9 0.713358342647552
10 0.712643444538116
};
\addplot [semithick, beta4, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.198300465941429
1 0.206293851137161
2 0.531485080718994
3 0.625052034854889
4 0.648823201656342
5 0.658731877803802
6 0.681584715843201
7 0.698677659034729
8 0.717558622360229
9 0.717574536800385
10 0.71525514125824
};
\addplot [semithick, beta5, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.197740510106087
1 0.20434932410717
2 0.579805076122284
3 0.634976446628571
4 0.657059490680695
5 0.66684091091156
6 0.688932597637177
7 0.704427003860474
8 0.719218313694
9 0.719315886497498
10 0.719749808311462
};
\addplot [line width=1.5pt, black, dotted]
coordinates {(0,0.257653951644897) (10, 0.257653951644897)};
%\addlegendentry{Perfect channel}
\node[] at (78,210) {baseline: digital comm.};

\nextgroupplot[
xlabel={ \LARGE$\alpha$},
  ylabel={Classification accuracy},
  ymin=0.4, ymax=0.8,
  xtick={0,...,10},
  ytick={0.4,0.5,0.6,0.7,0.8},
  yticklabels={\raisebox{6pt}{0.4},0.5,0.6,0.7,\raisebox{-12pt}{0.8}},
  xticklabels={0,0.001, 0.25, 0.5, 0.75, 0.8, 0.9, 0.95, 0.99, 0.999,1},
  xticklabel style={rotate=70},
  xlabel style={yshift=-2.5mm}, %-4.5
  legend cell align={left},
  legend style={
    draw=black,
    fill=white,
    fill opacity=1,
    font=\footnotesize,
    at={(0.28,0.55)}, %at={(0.45,-0.57)},
    anchor=north,
    %legend rows=1,
    legend columns=2, %6
    %legend rows=2,
    %legend columns=3
  }
]
\addplot [semithick, beta1, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7022
1 0.7045
2 0.7096
3 0.7107
4 0.7104
5 0.7048
6 0.701
7 0.6961
8 0.6137
9 0.5145
10 0.5201
};
\addlegendentry{\small $\beta=0$}
\addplot [semithick, beta2, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7124
1 0.7095
2 0.7074
3 0.7104
4 0.7015
5 0.6987
6 0.6793
7 0.6587
8 0.5269
9 0.487
10 0.4944
};
\addlegendentry{\small $\beta=0.25$}
\addplot [semithick, beta3, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7129
1 0.716
2 0.7133
3 0.6819
4 0.6843
5 0.6831
6 0.6761
7 0.6404
8 0.5202
9 0.4876
10 0.4861
};
\addlegendentry{\small $\beta=0.5$}
\addplot [semithick, beta4, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7038
1 0.7048
2 0.6955
3 0.6915
4 0.6729
5 0.6811
6 0.6552
7 0.6389
8 0.5068
9 0.4775
10 0.4796
};
\addlegendentry{\small $\beta=0.75$}
\addplot [semithick, beta5, solid, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7154
1 0.7073
2 0.6961
3 0.6779
4 0.6688
5 0.6671
6 0.6579
7 0.6316
8 0.4986
9 0.4845
10 0.4828
};
\addlegendentry{\small $\beta=1$}

\addplot [line width=1.5pt, black, dashed]
coordinates {(0,0.7225) (10, 0.7225)};
%\addlegendentry{Perfect channel}
\node[] at (78,342) {baseline: perfect channel};

%\addplot [line width=1.5pt, black, dotted]
coordinates {(0,0.45) (10, 0.45)};
%\addlegendentry{Perfect channel}
%\node[] at (78,30) {baseline: digital comm.};

\end{groupplot}
\end{tikzpicture}

